Signatures of links and finite type invariants of cyclic branched covers

Recently, Mullins calculated the Casson-Walker invariant of the 2-fold cyclic branched cover of an oriented link in S^3 in terms of its Jones polynomial and its signature, under the assumption that the 2-fold branched cover is a rational homology 3-sphere. Using elementary principles, we provide a similar calculation for the general case. In addition, we calculate the LMO invariant of the p-fold branched cover of twisted knots in S^3 in terms of the Kontsevich integral of the knot.

==> draws/Dehn.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2950,927)(0,-10)
\path(238,900)(463,675)
\path(238,300)(838,900)
\path(774.360,793.934)(838.000,900.000)(731.934,836.360)
\path(613,525)(838,300)
\path(731.934,363.640)(838.000,300.000)(774.360,406.066)
\path(238,600)(235,598)(229,593)
	(218,584)(203,572)(184,556)
	(161,538)(137,517)(112,496)
	(89,476)(68,456)(50,437)
	(35,420)(24,404)(17,389)
	(13,375)(12,362)(13,350)
	(15,337)(18,323)(23,310)
	(28,295)(33,281)(39,266)
	(46,252)(53,238)(61,224)
	(71,210)(81,197)(93,186)
	(107,175)(123,165)(142,157)
	(163,150)(181,146)(201,142)
	(223,139)(248,137)(274,135)
	(302,133)(331,132)(363,131)
	(395,130)(429,129)(463,129)
	(497,129)(531,129)(566,129)
	(599,130)(632,131)(663,132)
	(694,133)(722,135)(749,137)
	(774,139)(797,142)(818,146)
	(838,150)(864,158)(888,168)
	(909,179)(928,192)(945,207)
	(961,222)(975,239)(989,255)
	(1002,272)(1014,289)(1026,306)
	(1036,321)(1045,336)(1053,350)
	(1059,363)(1063,375)(1064,388)
	(1060,401)(1052,414)(1040,428)
	(1025,443)(1007,458)(987,474)
	(967,488)(949,501)(933,511)
	(923,519)(916,523)(913,525)
\path(2563,525)(2338,300)
\path(2338,900)(2938,300)
\path(2831.934,363.640)(2938.000,300.000)(2874.360,406.066)
\path(2874.360,793.934)(2938.000,900.000)(2831.934,836.360)
\path(2938,900)(2713,675)
\put(1213,0){\makebox(0,0)[lb]{$+1$}}
\put(1438,525){\makebox(0,0)[lb]{$=$}}
\end{picture}
}


==> draws/crossing.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5120,1560)(0,-10)
\thicklines
\path(4334.618,1516.728)(4212.000,1533.000)(4312.535,1460.940)
\put(4033.875,1083.000){\arc{967.943}{5.0893}{7.4771}}
\path(5011.465,1460.940)(5112.000,1533.000)(4989.382,1516.728)
\put(5290.125,1083.000){\arc{967.943}{1.9477}{4.3355}}
\path(12,633)(912,1533)
\path(848.360,1426.934)(912.000,1533.000)(805.934,1469.360)
\path(118.066,1469.360)(12.000,1533.000)(75.640,1426.934)
\path(12,1533)(387,1158)
\path(2218.066,1469.360)(2112.000,1533.000)(2175.640,1426.934)
\path(2112,1533)(3012,633)
\path(2948.360,1426.934)(3012.000,1533.000)(2905.934,1469.360)
\path(3012,1533)(2637,1158)
\path(537,1008)(912,633)
\path(2487,1008)(2112,633)
\put(237,33){\makebox(0,0)[lb]{$L^+$}}
\put(4437,33){\makebox(0,0)[lb]{$L^0$}}
\put(2337,33){\makebox(0,0)[lb]{$L^-$}}
\end{picture}


==> draws/double.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3380,3360)(0,-10)
\put(1315.500,3170.500){\arc{325.960}{4.7892}{7.2873}}
\put(1340.500,3020.500){\arc{325.960}{2.1375}{4.6356}}
\path(3053,2433)(3353,2433)
\path(3128,2133)(3353,2133)
\path(3053,2433)(3353,2133)
\path(3353,2433)(3128,2133)
\path(653,1533)(655,1534)(659,1537)
	(667,1542)(678,1550)(694,1560)
	(715,1574)(740,1590)(769,1608)
	(802,1629)(836,1651)(873,1673)
	(910,1695)(948,1717)(985,1738)
	(1021,1758)(1055,1775)(1088,1791)
	(1119,1804)(1148,1815)(1176,1823)
	(1202,1829)(1228,1832)(1253,1833)
	(1278,1832)(1303,1829)(1328,1823)
	(1353,1816)(1378,1806)(1403,1794)
	(1428,1781)(1453,1766)(1478,1750)
	(1503,1733)(1528,1715)(1553,1697)
	(1578,1679)(1603,1660)(1628,1643)
	(1653,1626)(1678,1609)(1703,1594)
	(1728,1581)(1753,1568)(1778,1557)
	(1803,1548)(1828,1540)(1853,1533)
	(1878,1527)(1904,1523)(1930,1519)
	(1958,1516)(1987,1514)(2018,1513)
	(2051,1512)(2085,1513)(2121,1513)
	(2158,1515)(2196,1516)(2233,1518)
	(2270,1520)(2304,1522)(2337,1524)
	(2366,1526)(2391,1528)(2412,1530)
	(2428,1531)(2439,1532)(2447,1533)
	(2451,1533)(2453,1533)
\path(653,1233)(655,1234)(659,1237)
	(667,1242)(678,1250)(694,1260)
	(715,1274)(740,1290)(769,1308)
	(802,1329)(836,1351)(873,1373)
	(910,1395)(948,1417)(985,1438)
	(1021,1458)(1055,1475)(1088,1491)
	(1119,1504)(1148,1515)(1176,1523)
	(1202,1529)(1228,1532)(1253,1533)
	(1278,1532)(1303,1529)(1328,1523)
	(1353,1516)(1378,1506)(1403,1494)
	(1428,1481)(1453,1466)(1478,1450)
	(1503,1433)(1528,1415)(1553,1397)
	(1578,1379)(1603,1360)(1628,1343)
	(1653,1326)(1678,1309)(1703,1294)
	(1728,1281)(1753,1268)(1778,1257)
	(1803,1248)(1828,1240)(1853,1233)
	(1878,1227)(1904,1223)(1930,1219)
	(1958,1216)(1987,1214)(2018,1213)
	(2051,1212)(2085,1213)(2121,1213)
	(2158,1215)(2196,1216)(2233,1218)
	(2270,1220)(2304,1222)(2337,1224)
	(2366,1226)(2391,1228)(2412,1230)
	(2428,1231)(2439,1232)(2447,1233)
	(2451,1233)(2453,1233)
\path(1628,1308)(1627,1306)(1624,1302)
	(1618,1295)(1610,1285)(1598,1270)
	(1584,1252)(1567,1230)(1547,1206)
	(1525,1179)(1502,1152)(1478,1124)
	(1454,1096)(1429,1069)(1406,1045)
	(1383,1022)(1360,1001)(1338,983)
	(1317,967)(1296,954)(1275,942)
	(1253,933)(1232,926)(1211,920)
	(1189,915)(1166,911)(1142,908)
	(1118,905)(1093,903)(1068,902)
	(1042,901)(1016,901)(990,901)
	(964,901)(937,902)(911,903)
	(884,904)(858,906)(831,907)
	(805,909)(779,912)(754,915)
	(728,918)(703,922)(678,927)
	(653,933)(628,940)(603,947)
	(577,955)(551,964)(524,973)
	(497,982)(469,991)(441,1001)
	(412,1011)(383,1020)(354,1030)
	(325,1041)(296,1052)(268,1063)
	(240,1075)(213,1087)(188,1101)
	(163,1115)(141,1131)(119,1148)
	(100,1167)(82,1187)(67,1209)
	(53,1233)(44,1254)(36,1276)
	(29,1301)(23,1327)(19,1356)
	(16,1388)(14,1422)(12,1459)
	(12,1499)(12,1541)(13,1585)
	(15,1630)(17,1677)(20,1725)
	(23,1773)(26,1820)(30,1866)
	(33,1910)(37,1951)(40,1989)
	(43,2022)(45,2052)(48,2076)
	(49,2095)(51,2110)(52,2121)
	(52,2128)(53,2131)(53,2133)
\path(1403,1533)(1402,1530)(1400,1525)
	(1397,1516)(1391,1501)(1384,1483)
	(1376,1460)(1366,1435)(1356,1408)
	(1344,1381)(1333,1354)(1321,1329)
	(1310,1306)(1299,1286)(1288,1268)
	(1277,1254)(1265,1242)(1253,1233)
	(1238,1225)(1222,1219)(1202,1215)
	(1180,1213)(1156,1212)(1129,1213)
	(1100,1215)(1071,1218)(1042,1221)
	(1015,1224)(993,1227)(975,1230)
	(963,1231)(956,1233)(953,1233)
\path(953,1233)(951,1233)(945,1232)
	(936,1232)(922,1230)(902,1229)
	(878,1227)(848,1225)(815,1223)
	(779,1220)(742,1218)(703,1216)
	(666,1214)(629,1213)(594,1212)
	(562,1213)(533,1213)(507,1215)
	(483,1218)(462,1222)(444,1227)
	(428,1233)(410,1242)(395,1253)
	(381,1265)(369,1279)(358,1293)
	(349,1309)(340,1325)(332,1341)
	(325,1358)(318,1376)(312,1394)
	(305,1412)(300,1431)(294,1450)
	(289,1469)(284,1490)(281,1511)
	(278,1533)(277,1552)(277,1573)
	(277,1596)(279,1621)(282,1648)
	(286,1678)(290,1710)(295,1744)
	(301,1780)(308,1817)(314,1854)
	(321,1891)(327,1926)(333,1957)
	(339,1986)(343,2009)(347,2028)
	(350,2042)(352,2051)(353,2056)(353,2058)
\path(1703,1608)(1704,1611)(1707,1616)
	(1712,1626)(1719,1640)(1728,1658)
	(1739,1679)(1751,1702)(1763,1725)
	(1776,1747)(1789,1768)(1802,1786)
	(1814,1802)(1827,1815)(1839,1825)
	(1853,1833)(1868,1839)(1883,1844)
	(1900,1848)(1918,1851)(1937,1853)
	(1956,1855)(1976,1857)(1996,1858)
	(2016,1858)(2036,1858)(2057,1857)
	(2076,1855)(2096,1852)(2115,1847)
	(2134,1841)(2153,1833)(2168,1825)
	(2183,1815)(2199,1805)(2215,1793)
	(2231,1781)(2248,1768)(2265,1754)
	(2282,1740)(2300,1726)(2317,1711)
	(2334,1696)(2351,1680)(2367,1664)
	(2383,1648)(2398,1631)(2411,1613)
	(2424,1595)(2435,1575)(2445,1555)
	(2453,1533)(2459,1514)(2463,1493)
	(2467,1470)(2470,1445)(2472,1418)
	(2473,1388)(2474,1356)(2473,1321)
	(2473,1285)(2471,1246)(2470,1207)
	(2468,1168)(2466,1129)(2464,1092)
	(2462,1058)(2460,1027)(2458,1000)
	(2456,978)(2455,960)(2454,948)
	(2453,940)(2453,935)(2453,933)
\path(1478,1833)(1479,1836)(1482,1841)
	(1487,1850)(1494,1864)(1503,1881)
	(1514,1901)(1526,1923)(1538,1945)
	(1551,1967)(1564,1988)(1577,2006)
	(1589,2022)(1602,2036)(1614,2048)
	(1628,2058)(1643,2067)(1659,2075)
	(1676,2081)(1694,2087)(1713,2093)
	(1733,2098)(1754,2102)(1774,2106)
	(1795,2110)(1816,2114)(1837,2117)
	(1856,2121)(1876,2124)(1894,2127)
	(1911,2130)(1928,2133)(1946,2135)
	(1964,2137)(1980,2139)(1995,2140)
	(2010,2141)(2023,2143)(2037,2144)
	(2051,2144)(2065,2144)(2080,2144)
	(2096,2143)(2113,2141)(2132,2138)
	(2153,2133)(2168,2129)(2185,2124)
	(2202,2118)(2220,2112)(2239,2105)
	(2259,2098)(2280,2090)(2301,2082)
	(2322,2074)(2344,2065)(2366,2056)
	(2387,2048)(2408,2039)(2428,2030)
	(2448,2022)(2466,2014)(2483,2006)
	(2499,1998)(2514,1991)(2528,1983)
	(2546,1972)(2561,1962)(2575,1951)
	(2587,1941)(2598,1931)(2608,1921)
	(2617,1912)(2626,1902)(2635,1891)
	(2643,1881)(2652,1870)(2661,1858)
	(2670,1846)(2678,1833)(2686,1819)
	(2693,1806)(2699,1793)(2706,1780)
	(2711,1768)(2717,1757)(2723,1745)
	(2728,1733)(2733,1719)(2738,1703)
	(2742,1685)(2746,1663)(2750,1638)
	(2753,1608)(2754,1588)(2756,1567)
	(2757,1542)(2757,1515)(2758,1485)
	(2758,1452)(2758,1416)(2758,1377)
	(2758,1336)(2758,1292)(2757,1248)
	(2757,1203)(2756,1159)(2756,1116)
	(2755,1077)(2755,1041)(2754,1010)
	(2754,984)(2754,964)(2753,950)
	(2753,941)(2753,935)(2753,933)
\path(653,933)(653,930)(654,924)
	(654,913)(656,897)(657,875)
	(660,849)(662,820)(666,788)
	(669,756)(674,724)(679,693)
	(684,665)(691,639)(698,615)
	(706,594)(716,575)(728,558)
	(740,543)(753,529)(767,516)
	(781,502)(795,490)(810,477)
	(824,464)(839,452)(854,440)
	(870,428)(886,416)(903,405)
	(921,394)(941,383)(962,373)
	(985,363)(1010,354)(1038,346)
	(1069,339)(1103,333)(1126,330)
	(1150,327)(1176,324)(1204,322)
	(1233,320)(1263,318)(1295,317)
	(1329,315)(1363,314)(1399,313)
	(1436,312)(1474,311)(1513,310)
	(1552,309)(1592,309)(1632,308)
	(1671,308)(1711,308)(1750,308)
	(1788,308)(1826,308)(1863,309)
	(1899,310)(1933,311)(1966,312)
	(1998,314)(2028,316)(2056,319)
	(2083,321)(2108,325)(2131,329)
	(2153,333)(2185,341)(2213,351)
	(2239,362)(2261,375)(2281,388)
	(2298,403)(2314,419)(2328,435)
	(2340,452)(2352,469)(2363,486)
	(2374,504)(2385,521)(2395,538)
	(2405,555)(2416,571)(2426,587)
	(2436,603)(2445,618)(2453,633)
	(2461,652)(2467,672)(2471,693)
	(2473,716)(2474,740)(2473,767)
	(2471,795)(2468,823)(2465,850)
	(2462,875)(2459,896)(2456,912)
	(2455,924)(2453,930)(2453,933)
\path(353,1008)(353,1005)(352,999)
	(352,989)(351,973)(350,952)
	(348,926)(347,898)(346,867)
	(344,835)(343,803)(343,773)
	(343,745)(343,718)(345,694)
	(346,672)(349,652)(353,633)
	(358,614)(363,596)(368,579)
	(374,562)(381,545)(387,528)
	(393,512)(400,496)(407,479)
	(414,463)(422,447)(430,431)
	(439,415)(449,399)(461,383)
	(473,366)(487,350)(503,333)
	(517,319)(533,306)(550,291)
	(568,277)(587,262)(608,247)
	(629,232)(651,216)(674,201)
	(697,185)(721,169)(745,153)
	(768,138)(791,123)(814,109)
	(836,95)(858,82)(879,70)
	(899,59)(917,49)(936,40)
	(953,33)(976,25)(999,19)
	(1022,15)(1046,13)(1071,12)
	(1097,13)(1124,15)(1151,18)
	(1176,21)(1199,24)(1219,27)
	(1234,30)(1244,31)(1250,33)(1253,33)
\path(1253,33)(1255,33)(1258,33)
	(1265,33)(1275,33)(1290,33)
	(1309,32)(1333,32)(1362,32)
	(1395,31)(1433,31)(1473,31)
	(1517,30)(1562,30)(1609,29)
	(1657,29)(1704,29)(1751,28)
	(1796,28)(1840,28)(1882,28)
	(1922,28)(1959,28)(1993,28)
	(2025,29)(2055,29)(2082,30)
	(2108,31)(2131,32)(2153,33)
	(2187,35)(2218,38)(2246,41)
	(2271,44)(2294,47)(2316,50)
	(2336,53)(2354,57)(2372,60)
	(2390,64)(2407,67)(2424,72)
	(2441,76)(2458,81)(2476,87)
	(2493,93)(2511,100)(2528,108)
	(2546,118)(2564,128)(2580,139)
	(2596,150)(2612,160)(2628,171)
	(2643,181)(2658,192)(2673,204)
	(2687,216)(2700,230)(2713,246)
	(2725,263)(2736,283)(2745,307)
	(2753,333)(2757,353)(2761,374)
	(2764,399)(2766,426)(2767,456)
	(2768,489)(2768,525)(2768,564)
	(2768,605)(2767,649)(2766,693)
	(2764,738)(2763,782)(2761,825)
	(2759,864)(2758,900)(2757,931)
	(2755,957)(2755,977)(2754,991)
	(2753,1000)(2753,1006)(2753,1008)
\path(2753,1608)(2756,1609)(2761,1612)
	(2770,1616)(2785,1623)(2803,1632)
	(2826,1644)(2851,1657)(2878,1672)
	(2905,1687)(2932,1704)(2957,1720)
	(2980,1737)(3000,1755)(3018,1772)
	(3032,1791)(3044,1811)(3053,1833)
	(3059,1851)(3063,1871)(3067,1892)
	(3070,1917)(3072,1944)(3073,1973)
	(3074,2005)(3073,2040)(3073,2077)
	(3071,2115)(3070,2154)(3068,2194)
	(3066,2233)(3064,2271)(3062,2306)
	(3060,2338)(3058,2365)(3056,2387)
	(3055,2405)(3054,2418)(3053,2426)
	(3053,2431)(3053,2433)
\path(2753,1308)(2756,1308)(2762,1309)
	(2773,1310)(2789,1312)(2811,1314)
	(2837,1317)(2866,1320)(2898,1324)
	(2930,1329)(2962,1333)(2993,1339)
	(3021,1344)(3047,1350)(3071,1357)
	(3092,1365)(3111,1373)(3128,1383)
	(3144,1394)(3160,1406)(3175,1419)
	(3189,1432)(3204,1445)(3218,1459)
	(3231,1473)(3245,1487)(3258,1501)
	(3271,1516)(3284,1532)(3296,1549)
	(3308,1567)(3319,1586)(3329,1607)
	(3338,1630)(3346,1655)(3353,1683)
	(3357,1704)(3360,1727)(3363,1752)
	(3365,1779)(3367,1809)(3368,1842)
	(3368,1877)(3368,1916)(3368,1957)
	(3368,2000)(3367,2044)(3366,2090)
	(3364,2135)(3363,2181)(3361,2224)
	(3360,2265)(3358,2302)(3357,2336)
	(3356,2364)(3355,2387)(3354,2405)
	(3354,2418)(3353,2426)(3353,2431)(3353,2433)
\path(1328,3333)(1326,3333)(1322,3333)
	(1314,3333)(1302,3333)(1286,3333)
	(1265,3332)(1239,3332)(1210,3331)
	(1177,3331)(1141,3329)(1104,3328)
	(1066,3326)(1028,3324)(991,3321)
	(955,3318)(921,3314)(888,3309)
	(857,3303)(829,3297)(802,3289)
	(776,3280)(752,3270)(728,3258)
	(706,3246)(685,3232)(664,3218)
	(642,3202)(621,3185)(599,3167)
	(577,3148)(555,3128)(533,3107)
	(511,3086)(489,3064)(466,3042)
	(444,3020)(423,2998)(401,2975)
	(380,2952)(359,2930)(338,2907)
	(318,2885)(299,2863)(281,2841)
	(263,2819)(247,2797)(231,2776)
	(217,2755)(203,2733)(190,2709)
	(177,2685)(166,2659)(156,2632)
	(146,2604)(137,2573)(128,2540)
	(119,2506)(111,2470)(104,2433)
	(96,2395)(89,2357)(83,2320)
	(77,2284)(71,2251)(67,2222)
	(63,2196)(59,2175)(57,2159)
	(55,2147)(54,2139)(53,2135)(53,2133)
\path(353,2058)(353,2061)(352,2067)
	(351,2078)(349,2094)(347,2114)
	(344,2138)(342,2164)(340,2192)
	(338,2219)(338,2245)(338,2270)
	(339,2294)(342,2316)(347,2337)
	(353,2358)(359,2375)(366,2393)
	(375,2411)(384,2429)(394,2448)
	(405,2468)(417,2488)(429,2508)
	(442,2529)(455,2549)(468,2569)
	(481,2590)(494,2610)(507,2629)
	(519,2648)(532,2667)(544,2684)
	(555,2701)(567,2718)(578,2733)
	(592,2751)(606,2769)(620,2785)
	(633,2801)(647,2817)(660,2833)
	(674,2848)(687,2863)(700,2878)
	(714,2892)(728,2905)(742,2918)
	(756,2930)(771,2941)(787,2950)
	(803,2958)(820,2964)(838,2969)
	(858,2972)(881,2973)(905,2973)
	(932,2973)(960,2971)(989,2969)
	(1017,2967)(1043,2964)(1065,2962)
	(1081,2960)(1093,2959)(1100,2958)(1103,2958)
\path(1553,3183)(1555,3183)(1558,3183)
	(1564,3183)(1575,3184)(1589,3184)
	(1607,3184)(1631,3185)(1658,3186)
	(1690,3186)(1726,3187)(1766,3188)
	(1808,3189)(1852,3190)(1898,3190)
	(1944,3191)(1991,3192)(2037,3193)
	(2082,3193)(2125,3193)(2167,3193)
	(2206,3193)(2244,3193)(2279,3192)
	(2313,3191)(2344,3190)(2373,3189)
	(2401,3187)(2428,3185)(2453,3183)
	(2484,3180)(2514,3176)(2543,3172)
	(2571,3167)(2599,3162)(2627,3157)
	(2654,3152)(2680,3146)(2707,3140)
	(2733,3134)(2759,3128)(2785,3122)
	(2810,3116)(2835,3109)(2860,3103)
	(2884,3096)(2908,3089)(2931,3082)
	(2953,3075)(2975,3067)(2996,3059)
	(3016,3051)(3035,3042)(3053,3033)
	(3075,3020)(3094,3006)(3112,2991)
	(3128,2976)(3143,2960)(3156,2943)
	(3168,2926)(3179,2908)(3190,2890)
	(3200,2872)(3211,2854)(3221,2836)
	(3231,2818)(3240,2801)(3250,2784)
	(3260,2767)(3269,2750)(3278,2733)
	(3287,2714)(3295,2694)(3302,2673)
	(3309,2650)(3315,2626)(3321,2599)
	(3327,2571)(3333,2543)(3338,2516)
	(3343,2491)(3347,2470)(3349,2454)
	(3351,2442)(3352,2436)(3353,2433)
\path(1253,2883)(1255,2883)(1259,2883)
	(1267,2883)(1280,2883)(1297,2883)
	(1320,2883)(1348,2883)(1380,2883)
	(1416,2883)(1456,2883)(1499,2883)
	(1543,2883)(1588,2883)(1633,2883)
	(1677,2883)(1719,2883)(1760,2883)
	(1798,2883)(1834,2883)(1868,2883)
	(1899,2883)(1928,2883)(1954,2883)
	(1979,2883)(2003,2883)(2032,2883)
	(2060,2883)(2087,2883)(2112,2883)
	(2136,2884)(2159,2884)(2182,2885)
	(2203,2885)(2225,2886)(2246,2887)
	(2266,2887)(2287,2888)(2307,2888)
	(2328,2888)(2349,2888)(2369,2888)
	(2390,2887)(2411,2886)(2432,2885)
	(2453,2883)(2476,2881)(2498,2878)
	(2520,2875)(2542,2872)(2564,2869)
	(2586,2866)(2608,2863)(2629,2859)
	(2651,2856)(2672,2852)(2694,2849)
	(2714,2844)(2735,2840)(2755,2835)
	(2774,2829)(2793,2823)(2811,2816)
	(2828,2808)(2846,2798)(2864,2787)
	(2880,2775)(2896,2762)(2912,2748)
	(2928,2733)(2943,2718)(2958,2703)
	(2973,2687)(2987,2671)(3000,2656)
	(3013,2641)(3025,2626)(3036,2611)
	(3045,2597)(3053,2583)(3060,2567)
	(3065,2550)(3067,2531)(3068,2511)
	(3068,2488)(3067,2465)(3064,2440)
	(3062,2417)(3059,2397)(3056,2380)
	(3055,2368)(3054,2361)(3053,2358)
\path(653,1533)(353,1233)
\end{picture}
}


==> draws/step1.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6912,1849)(0,-10)
\put(5992.819,935.553){\arc{1214.869}{3.3614}{8.8747}}
\put(5999.472,911.662){\arc{1806.284}{3.2318}{9.0043}}
\path(4950,843)(4950,693)
\path(5250,843)(5250,693)
\path(5475,1218)(5478,1216)(5483,1213)
	(5493,1208)(5507,1199)(5525,1189)
	(5546,1177)(5569,1163)(5592,1149)
	(5614,1135)(5635,1122)(5653,1109)
	(5669,1098)(5682,1087)(5692,1077)
	(5700,1068)(5707,1057)(5712,1046)
	(5716,1035)(5718,1024)(5720,1013)
	(5721,1001)(5721,989)(5721,978)
	(5720,967)(5718,956)(5716,945)
	(5712,936)(5707,926)(5700,918)
	(5691,910)(5678,903)(5662,896)
	(5643,889)(5620,881)(5595,874)
	(5569,867)(5543,860)(5520,854)
	(5501,849)(5487,846)(5479,844)
	(5476,843)(5475,843)
\path(5550,1368)(5552,1366)(5558,1363)
	(5567,1356)(5581,1346)(5599,1334)
	(5620,1318)(5645,1301)(5671,1282)
	(5698,1262)(5724,1243)(5749,1225)
	(5772,1208)(5792,1192)(5810,1178)
	(5826,1165)(5839,1154)(5850,1143)
	(5862,1130)(5873,1118)(5882,1107)
	(5890,1096)(5897,1086)(5903,1077)
	(5909,1068)(5914,1059)(5918,1050)
	(5922,1040)(5925,1029)(5926,1018)
	(5927,1006)(5925,993)(5922,981)
	(5917,968)(5911,955)(5905,940)
	(5897,925)(5889,909)(5880,893)
	(5871,877)(5861,861)(5851,845)
	(5841,830)(5830,815)(5818,802)
	(5805,789)(5791,778)(5775,768)
	(5760,760)(5742,753)(5722,746)
	(5699,740)(5674,734)(5645,729)
	(5614,723)(5582,718)(5549,713)
	(5516,708)(5486,704)(5459,701)
	(5437,698)(5421,696)(5409,694)
	(5403,693)(5400,693)
\path(5400,693)(5398,693)(5392,693)
	(5383,693)(5368,692)(5348,692)
	(5322,692)(5290,691)(5254,691)
	(5214,690)(5171,690)(5126,689)
	(5081,689)(5036,688)(4992,688)
	(4951,688)(4912,688)(4876,688)
	(4843,688)(4813,689)(4787,689)
	(4764,690)(4743,692)(4725,693)
	(4698,696)(4676,700)(4659,704)
	(4645,709)(4634,715)(4625,721)
	(4618,727)(4612,733)(4606,739)
	(4600,746)(4594,751)(4587,757)
	(4581,763)(4575,768)(4569,776)
	(4565,783)(4564,792)(4564,800)
	(4564,809)(4566,818)(4568,826)
	(4570,833)(4572,839)(4575,843)
	(4581,847)(4591,848)(4604,848)
	(4619,847)(4633,845)(4644,844)
	(4649,843)(4650,843)
\path(5175,1293)(5172,1294)(5165,1296)
	(5153,1300)(5135,1305)(5113,1312)
	(5086,1320)(5058,1328)(5028,1336)
	(4999,1344)(4972,1351)(4948,1357)
	(4926,1362)(4906,1365)(4890,1367)
	(4875,1368)(4857,1367)(4841,1364)
	(4827,1360)(4814,1354)(4801,1348)
	(4789,1341)(4778,1334)(4767,1326)
	(4756,1318)(4745,1310)(4735,1302)
	(4725,1293)(4716,1283)(4708,1271)
	(4699,1257)(4691,1240)(4682,1221)
	(4674,1202)(4666,1183)(4659,1166)
	(4654,1154)(4651,1147)(4650,1144)(4650,1143)
\path(4650,1143)(4651,1139)(4654,1132)
	(4659,1119)(4665,1100)(4673,1078)
	(4681,1053)(4690,1027)(4698,1003)
	(4706,980)(4712,960)(4718,944)
	(4722,930)(4725,918)(4729,902)
	(4731,889)(4732,880)(4732,873)
	(4732,867)(4731,860)(4729,852)
	(4725,843)(4720,835)(4714,828)
	(4706,819)(4697,811)(4688,802)
	(4678,793)(4669,785)(4661,778)
	(4655,772)(4650,768)(4649,767)
	(4648,766)(4647,765)(4646,764)
	(4645,763)(4646,764)(4647,765)
	(4648,766)(4649,767)(4650,768)
\path(4500,843)(4500,846)(4500,853)
	(4500,863)(4500,877)(4500,894)
	(4500,912)(4500,930)(4500,947)
	(4500,963)(4500,978)(4500,993)
	(4500,1007)(4500,1022)(4500,1040)
	(4500,1060)(4500,1083)(4500,1107)
	(4500,1132)(4500,1156)(4500,1177)
	(4500,1195)(4500,1207)(4500,1215)(4500,1218)
\path(4500,1218)(4501,1221)(4504,1228)
	(4509,1240)(4516,1255)(4524,1273)
	(4532,1292)(4541,1310)(4549,1327)
	(4558,1342)(4566,1355)(4575,1368)
	(4583,1379)(4592,1390)(4602,1401)
	(4612,1413)(4622,1425)(4632,1438)
	(4643,1450)(4654,1462)(4665,1474)
	(4676,1485)(4688,1495)(4700,1504)
	(4712,1512)(4725,1518)(4739,1523)
	(4754,1526)(4770,1527)(4786,1528)
	(4804,1528)(4822,1527)(4841,1525)
	(4859,1523)(4877,1522)(4895,1520)
	(4911,1519)(4925,1518)(4938,1518)
	(4950,1518)(4966,1518)(4978,1518)
	(4986,1518)(4991,1518)(4996,1518)
	(5003,1518)(5012,1518)(5025,1518)
	(5035,1518)(5046,1518)(5058,1519)
	(5072,1520)(5086,1521)(5100,1522)
	(5114,1522)(5128,1523)(5142,1523)
	(5154,1522)(5165,1521)(5175,1518)
	(5186,1513)(5196,1507)(5206,1498)
	(5216,1486)(5226,1474)(5236,1462)
	(5243,1453)(5248,1446)(5250,1443)
\path(4800,843)(4803,843)(4809,843)
	(4819,843)(4833,843)(4851,843)
	(4871,843)(4893,843)(4915,843)
	(4937,843)(4959,843)(4980,843)
	(5002,843)(5025,843)(5043,843)
	(5062,843)(5083,843)(5107,843)
	(5134,843)(5163,843)(5195,843)
	(5228,843)(5263,843)(5299,843)
	(5333,843)(5366,843)(5396,843)
	(5421,843)(5441,843)(5457,843)
	(5467,843)(5472,843)(5475,843)
\put(1715.625,918.000){\arc{1218.750}{3.3903}{9.1761}}
\put(1718.750,918.000){\arc{1812.500}{3.3079}{9.2585}}
\put(975.000,1405.500){\arc{1275.000}{1.0808}{2.0608}}
\path(675,1293)(825,1293)
\path(1275,1293)(1276,1293)(1279,1290)
	(1287,1283)(1301,1272)(1320,1256)
	(1342,1237)(1365,1216)(1389,1195)
	(1410,1175)(1428,1156)(1443,1138)
	(1455,1122)(1464,1108)(1470,1094)
	(1474,1081)(1475,1068)(1474,1055)
	(1470,1042)(1464,1028)(1455,1014)
	(1443,998)(1428,980)(1410,961)
	(1389,941)(1365,920)(1342,899)
	(1320,880)(1301,864)(1287,853)
	(1279,846)(1276,843)(1275,843)
\path(675,1293)(674,1293)(671,1290)
	(663,1283)(649,1272)(630,1256)
	(608,1237)(585,1216)(561,1195)
	(540,1175)(522,1156)(507,1138)
	(495,1122)(486,1108)(480,1094)
	(476,1081)(475,1068)(476,1055)
	(480,1042)(486,1028)(495,1014)
	(507,998)(522,980)(540,961)
	(561,941)(585,920)(608,899)
	(630,880)(649,864)(663,853)
	(671,846)(674,843)(675,843)
\path(4950,843)(5250,693)
\path(4950,693)(5250,843)
\path(2325,918)(2625,918)
\path(2250,1143)(2550,1293)
\path(2100,1368)(2325,1593)
\path(2250,693)(2550,543)
\path(2100,468)(2325,243)
\path(6600,918)(6900,918)
\path(6600,1143)(6825,1218)
\path(6525,1293)(6675,1443)
\path(6600,693)(6825,618)
\path(6450,543)(6675,318)
\put(0,843){\makebox(0,0)[lb]{$K$}}
\put(3600,843){\makebox(0,0)[lb]{$D_mK$}}
\end{picture}
}


==> draws/step2.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7962,1998)(0,-10)
\put(2017.819,935.553){\arc{1214.869}{3.3614}{8.8747}}
\put(2024.472,911.662){\arc{1806.284}{3.2318}{9.0043}}
\put(7049.473,986.662){\arc{1806.286}{3.2318}{9.0043}}
\put(7042.818,1010.553){\arc{1214.867}{3.3614}{8.8747}}
\put(5287.500,1105.500){\arc{237.171}{1.8925}{4.3906}}
\put(5737.500,1105.500){\arc{237.171}{5.0341}{7.5322}}
\path(975,843)(975,693)
\path(1275,843)(1275,693)
\path(6750,1143)(6975,1143)(6975,918)
	(6750,918)(6750,1143)
\path(975,843)(1275,693)
\path(975,693)(1275,843)
\path(6750,1143)(6975,918)
\path(6975,1143)(6750,918)
\path(2625,918)(2925,918)
\path(2625,1143)(2850,1218)
\path(2475,1368)(2700,1518)
\path(2625,693)(2850,618)
\path(2475,543)(2700,318)
\path(7650,1068)(7950,1068)
\path(7575,1293)(7800,1443)
\path(7425,1518)(7575,1668)
\path(7650,843)(7875,768)
\path(7575,693)(7800,468)
\path(1500,1218)(1503,1216)(1508,1213)
	(1518,1208)(1532,1199)(1550,1189)
	(1571,1177)(1594,1163)(1617,1149)
	(1639,1135)(1660,1122)(1678,1109)
	(1694,1098)(1707,1087)(1717,1077)
	(1725,1068)(1732,1057)(1737,1046)
	(1741,1035)(1743,1024)(1745,1013)
	(1746,1001)(1746,989)(1746,978)
	(1745,967)(1743,956)(1741,945)
	(1737,936)(1732,926)(1725,918)
	(1716,910)(1703,903)(1687,896)
	(1668,889)(1645,881)(1620,874)
	(1594,867)(1568,860)(1545,854)
	(1526,849)(1512,846)(1504,844)
	(1501,843)(1500,843)
\path(1575,1368)(1577,1366)(1583,1363)
	(1592,1356)(1606,1346)(1624,1334)
	(1645,1318)(1670,1301)(1696,1282)
	(1723,1262)(1749,1243)(1774,1225)
	(1797,1208)(1817,1192)(1835,1178)
	(1851,1165)(1864,1154)(1875,1143)
	(1887,1130)(1898,1118)(1907,1107)
	(1915,1096)(1922,1086)(1928,1077)
	(1934,1068)(1939,1059)(1943,1050)
	(1947,1040)(1950,1029)(1951,1018)
	(1952,1006)(1950,993)(1947,981)
	(1942,968)(1936,955)(1930,940)
	(1922,925)(1914,909)(1905,893)
	(1896,877)(1886,861)(1876,845)
	(1866,830)(1855,815)(1843,802)
	(1830,789)(1816,778)(1800,768)
	(1785,760)(1767,753)(1747,746)
	(1724,740)(1699,734)(1670,729)
	(1639,723)(1607,718)(1574,713)
	(1541,708)(1511,704)(1484,701)
	(1462,698)(1446,696)(1434,694)
	(1428,693)(1425,693)
\path(1200,1293)(1197,1294)(1190,1296)
	(1178,1300)(1160,1305)(1138,1312)
	(1111,1320)(1083,1328)(1053,1336)
	(1024,1344)(997,1351)(973,1357)
	(951,1362)(931,1365)(915,1367)
	(900,1368)(882,1367)(866,1364)
	(852,1360)(839,1354)(826,1348)
	(814,1341)(803,1334)(792,1326)
	(781,1318)(770,1310)(760,1302)
	(750,1293)(741,1283)(733,1271)
	(724,1257)(716,1240)(707,1221)
	(699,1202)(691,1183)(684,1166)
	(679,1154)(676,1147)(675,1144)(675,1143)
\path(525,1218)(526,1221)(529,1228)
	(534,1240)(541,1255)(549,1273)
	(557,1292)(566,1310)(574,1327)
	(583,1342)(591,1355)(600,1368)
	(608,1379)(617,1390)(627,1401)
	(637,1413)(647,1425)(657,1438)
	(668,1450)(679,1462)(690,1474)
	(701,1485)(713,1495)(725,1504)
	(737,1512)(750,1518)(764,1523)
	(779,1526)(795,1527)(811,1528)
	(829,1528)(847,1527)(866,1525)
	(884,1523)(902,1522)(920,1520)
	(936,1519)(950,1518)(963,1518)
	(975,1518)(991,1518)(1003,1518)
	(1011,1518)(1016,1518)(1021,1518)
	(1028,1518)(1037,1518)(1050,1518)
	(1060,1518)(1071,1518)(1083,1519)
	(1097,1520)(1111,1521)(1125,1522)
	(1139,1522)(1153,1523)(1167,1523)
	(1179,1522)(1190,1521)(1200,1518)
	(1211,1513)(1221,1507)(1231,1498)
	(1241,1486)(1251,1474)(1261,1462)
	(1268,1453)(1273,1446)(1275,1443)
\path(825,843)(828,843)(834,843)
	(844,843)(858,843)(876,843)
	(896,843)(918,843)(940,843)
	(962,843)(984,843)(1005,843)
	(1027,843)(1050,843)(1068,843)
	(1087,843)(1108,843)(1132,843)
	(1159,843)(1188,843)(1220,843)
	(1253,843)(1288,843)(1324,843)
	(1358,843)(1391,843)(1421,843)
	(1446,843)(1466,843)(1482,843)
	(1492,843)(1497,843)(1500,843)
\path(6525,1293)(6526,1293)(6529,1292)
	(6537,1290)(6551,1286)(6570,1280)
	(6593,1273)(6619,1265)(6645,1257)
	(6670,1250)(6693,1242)(6712,1235)
	(6728,1229)(6741,1223)(6750,1218)
	(6759,1210)(6764,1202)(6765,1192)
	(6764,1182)(6761,1170)(6757,1160)
	(6754,1151)(6751,1146)(6750,1143)
\path(6600,1443)(6602,1442)(6607,1440)
	(6616,1437)(6630,1433)(6648,1426)
	(6671,1418)(6697,1409)(6726,1399)
	(6756,1388)(6787,1377)(6817,1366)
	(6846,1355)(6873,1344)(6897,1334)
	(6918,1325)(6936,1316)(6952,1308)
	(6965,1301)(6975,1293)(6986,1282)
	(6994,1271)(6999,1258)(7001,1245)
	(7000,1230)(6998,1214)(6994,1198)
	(6989,1183)(6985,1169)(6981,1158)
	(6978,1150)(6976,1145)(6975,1143)
\path(6975,918)(6975,917)(6978,914)
	(6983,907)(6991,895)(7002,878)
	(7014,859)(7026,840)(7036,821)
	(7044,804)(7050,790)(7051,778)
	(7050,768)(7045,759)(7038,751)
	(7030,744)(7019,737)(7008,730)
	(6996,723)(6983,717)(6969,712)
	(6955,706)(6938,701)(6920,697)
	(6900,693)(6885,691)(6867,690)
	(6847,689)(6824,688)(6799,688)
	(6770,688)(6739,688)(6707,689)
	(6674,689)(6641,690)(6611,691)
	(6584,691)(6562,692)(6546,692)
	(6534,693)(6528,693)(6525,693)
\path(6750,918)(6750,917)(6751,916)
	(6752,914)(6753,911)(6754,908)
	(6755,905)(6756,900)(6756,895)
	(6756,890)(6756,885)(6754,880)
	(6752,875)(6749,870)(6744,866)
	(6738,862)(6729,857)(6719,854)
	(6707,850)(6692,846)(6675,843)
	(6658,840)(6639,837)(6618,834)
	(6595,831)(6569,828)(6542,824)
	(6513,821)(6482,817)(6449,814)
	(6416,810)(6381,806)(6346,802)
	(6311,798)(6275,795)(6240,791)
	(6205,788)(6170,784)(6137,781)
	(6105,778)(6075,776)(6046,773)
	(6018,771)(5992,770)(5968,769)
	(5946,768)(5925,768)(5894,769)
	(5866,770)(5840,773)(5817,777)
	(5796,781)(5776,787)(5758,792)
	(5740,798)(5723,805)(5707,811)
	(5691,817)(5676,823)(5661,828)
	(5648,833)(5635,838)(5625,843)
	(5616,848)(5610,854)(5606,860)
	(5604,867)(5605,875)(5607,882)
	(5610,890)(5614,898)(5617,905)
	(5620,911)(5623,915)(5624,917)(5625,918)
\path(6525,693)(6522,692)(6516,691)
	(6506,689)(6490,685)(6469,680)
	(6443,675)(6415,668)(6384,662)
	(6352,655)(6320,648)(6290,642)
	(6262,636)(6235,631)(6211,627)
	(6189,623)(6169,620)(6150,618)
	(6129,616)(6109,614)(6089,614)
	(6069,613)(6050,613)(6031,613)
	(6012,614)(5993,614)(5974,615)
	(5956,616)(5937,617)(5919,617)
	(5901,618)(5884,618)(5867,618)
	(5850,618)(5832,618)(5814,618)
	(5797,617)(5781,616)(5765,614)
	(5749,613)(5734,611)(5719,609)
	(5704,608)(5688,608)(5673,609)
	(5657,610)(5641,613)(5625,618)
	(5611,623)(5597,630)(5582,638)
	(5566,647)(5551,658)(5535,669)
	(5518,681)(5502,693)(5486,705)
	(5470,717)(5455,728)(5441,739)
	(5429,748)(5418,756)(5408,763)
	(5400,768)(5397,770)(5395,771)
	(5393,773)(5391,774)(5389,775)
	(5388,776)(5387,776)(5386,776)
	(5385,776)(5385,775)(5385,774)
	(5386,773)(5386,772)(5387,771)
	(5388,770)(5389,769)(5389,768)
	(5390,767)(5391,766)(5392,765)
	(5393,764)(5394,763)(5395,762)
	(5396,761)(5396,760)(5397,760)
	(5398,760)(5399,760)(5400,761)
	(5400,762)(5400,763)(5400,765)
	(5400,766)(5400,768)(5400,775)
	(5400,786)(5400,799)(5400,816)
	(5400,835)(5400,855)(5400,875)
	(5400,893)(5400,906)(5400,914)
	(5400,917)(5400,918)
\path(5250,993)(5253,992)(5259,988)
	(5270,983)(5285,976)(5304,968)
	(5325,958)(5348,948)(5370,940)
	(5392,932)(5413,926)(5434,921)
	(5454,919)(5475,918)(5492,918)
	(5511,920)(5532,923)(5556,926)
	(5582,931)(5610,937)(5641,943)
	(5673,951)(5705,958)(5737,965)
	(5766,972)(5792,979)(5814,984)
	(5830,988)(5841,991)(5847,992)(5850,993)
\path(6225,1368)(6222,1369)(6216,1371)
	(6204,1375)(6188,1380)(6167,1387)
	(6142,1395)(6115,1403)(6087,1411)
	(6059,1419)(6032,1426)(6008,1432)
	(5985,1437)(5964,1440)(5944,1442)
	(5925,1443)(5906,1442)(5887,1441)
	(5867,1439)(5847,1436)(5826,1432)
	(5804,1428)(5783,1424)(5761,1420)
	(5739,1415)(5719,1410)(5699,1404)
	(5680,1398)(5663,1392)(5648,1385)
	(5636,1377)(5625,1368)(5616,1356)
	(5610,1342)(5606,1326)(5604,1306)
	(5605,1283)(5607,1259)(5610,1233)
	(5614,1208)(5617,1186)(5620,1167)
	(5623,1154)(5624,1147)(5625,1143)
\path(5400,1143)(5397,1146)(5392,1153)
	(5384,1163)(5373,1177)(5361,1194)
	(5349,1212)(5339,1230)(5331,1247)
	(5325,1263)(5324,1278)(5325,1293)
	(5328,1305)(5333,1318)(5339,1331)
	(5346,1345)(5354,1360)(5363,1375)
	(5373,1390)(5382,1405)(5393,1421)
	(5403,1436)(5414,1451)(5425,1466)
	(5437,1480)(5449,1493)(5461,1506)
	(5475,1518)(5488,1528)(5502,1538)
	(5517,1548)(5533,1557)(5549,1567)
	(5567,1576)(5585,1585)(5603,1594)
	(5621,1604)(5640,1612)(5659,1621)
	(5677,1629)(5695,1637)(5712,1645)
	(5729,1652)(5745,1658)(5760,1663)
	(5775,1668)(5793,1673)(5811,1676)
	(5828,1678)(5844,1679)(5860,1679)
	(5876,1679)(5891,1679)(5906,1678)
	(5921,1676)(5937,1675)(5952,1674)
	(5968,1672)(5984,1670)(6000,1668)
	(6016,1665)(6032,1661)(6049,1656)
	(6066,1651)(6084,1644)(6102,1637)
	(6120,1630)(6137,1624)(6154,1617)
	(6171,1610)(6186,1605)(6201,1600)
	(6214,1596)(6225,1593)(6242,1589)
	(6256,1588)(6268,1588)(6280,1589)
	(6290,1591)(6296,1592)(6299,1593)(6300,1593)
\path(600,1068)(599,1068)(596,1069)
	(587,1070)(573,1073)(555,1076)
	(534,1079)(512,1082)(493,1083)
	(476,1083)(463,1081)(455,1076)
	(450,1068)(448,1059)(449,1047)
	(451,1033)(455,1017)(460,999)
	(467,979)(473,959)(481,939)
	(488,919)(495,900)(503,883)
	(510,868)(517,855)(525,843)
	(535,831)(546,822)(558,814)
	(572,807)(586,800)(600,795)
	(614,790)(628,785)(642,780)
	(654,776)(665,772)(675,768)
	(688,764)(701,763)(713,763)
	(726,764)(738,766)(746,767)
	(749,768)(750,768)
\path(825,843)(675,843)
\path(600,693)(603,691)(610,686)
	(620,679)(634,669)(651,658)
	(669,647)(687,637)(704,629)
	(720,623)(735,619)(750,618)
	(764,619)(778,621)(792,625)
	(806,630)(820,637)(834,644)
	(848,652)(863,660)(878,667)
	(895,674)(912,681)(931,686)
	(952,690)(975,693)(993,695)
	(1012,696)(1033,697)(1057,698)
	(1084,698)(1113,698)(1145,698)
	(1178,698)(1213,697)(1249,697)
	(1283,696)(1316,695)(1346,695)
	(1371,694)(1391,694)(1407,693)
	(1417,693)(1422,693)(1425,693)
\path(675,1143)(675,1142)(675,1139)
	(676,1131)(677,1116)(679,1096)
	(681,1072)(683,1045)(684,1018)
	(685,993)(685,970)(685,951)
	(683,936)(680,925)(675,918)
	(668,914)(657,914)(644,919)
	(627,927)(608,938)(588,950)
	(568,964)(550,975)(537,985)
	(529,990)(526,993)(525,993)
\put(150,1668){\makebox(0,0)[lb]{$D_mK$}}
\put(5625,1818){\makebox(0,0)[lb]{$C$}}
\put(0,768){\makebox(0,0)[lb]{$C$}}
\put(4350,993){\makebox(0,0)[lb]{$D_mK$}}
\end{picture}
}


==> draws/step3.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7525,1914)(0,-10)
\put(1581.819,935.553){\arc{1214.869}{3.3614}{8.8747}}
\put(1588.472,911.662){\arc{1806.284}{3.2318}{9.0043}}
\put(6613.473,986.662){\arc{1806.286}{3.2318}{9.0043}}
\put(6606.818,1010.553){\arc{1214.867}{3.3614}{8.8747}}
\put(4851.500,1105.500){\arc{237.171}{1.8925}{4.3906}}
\put(5301.500,1105.500){\arc{237.171}{5.0341}{7.5322}}
\path(539,843)(539,693)
\path(839,843)(839,693)
\path(6314,1143)(6539,1143)(6539,918)
	(6314,918)(6314,1143)
\path(3089,918)(3989,918)
\path(3869.000,888.000)(3989.000,918.000)(3869.000,948.000)
\path(1064,1218)(1067,1216)(1072,1213)
	(1082,1208)(1096,1199)(1114,1189)
	(1135,1177)(1158,1163)(1181,1149)
	(1203,1135)(1224,1122)(1242,1109)
	(1258,1098)(1271,1087)(1281,1077)
	(1289,1068)(1296,1057)(1301,1046)
	(1305,1035)(1307,1024)(1309,1013)
	(1310,1001)(1310,989)(1310,978)
	(1309,967)(1307,956)(1305,945)
	(1301,936)(1296,926)(1289,918)
	(1280,910)(1267,903)(1251,896)
	(1232,889)(1209,881)(1184,874)
	(1158,867)(1132,860)(1109,854)
	(1090,849)(1076,846)(1068,844)
	(1065,843)(1064,843)
\path(1139,1368)(1141,1366)(1147,1363)
	(1156,1356)(1170,1346)(1188,1334)
	(1209,1318)(1234,1301)(1260,1282)
	(1287,1262)(1313,1243)(1338,1225)
	(1361,1208)(1381,1192)(1399,1178)
	(1415,1165)(1428,1154)(1439,1143)
	(1451,1130)(1462,1118)(1471,1107)
	(1479,1096)(1486,1086)(1492,1077)
	(1498,1068)(1503,1059)(1507,1050)
	(1511,1040)(1514,1029)(1515,1018)
	(1516,1006)(1514,993)(1511,981)
	(1506,968)(1500,955)(1494,940)
	(1486,925)(1478,909)(1469,893)
	(1460,877)(1450,861)(1440,845)
	(1430,830)(1419,815)(1407,802)
	(1394,789)(1380,778)(1364,768)
	(1349,760)(1331,753)(1311,746)
	(1288,740)(1263,734)(1234,729)
	(1203,723)(1171,718)(1138,713)
	(1105,708)(1075,704)(1048,701)
	(1026,698)(1010,696)(998,694)
	(992,693)(989,693)
\path(764,1293)(761,1294)(754,1296)
	(742,1300)(724,1305)(702,1312)
	(675,1320)(647,1328)(617,1336)
	(588,1344)(561,1351)(537,1357)
	(515,1362)(495,1365)(479,1367)
	(464,1368)(446,1367)(430,1364)
	(416,1360)(403,1354)(390,1348)
	(378,1341)(367,1334)(356,1326)
	(345,1318)(334,1310)(324,1302)
	(314,1293)(305,1283)(297,1271)
	(288,1257)(280,1240)(271,1221)
	(263,1202)(255,1183)(248,1166)
	(243,1154)(240,1147)(239,1144)(239,1143)
\path(89,1218)(90,1221)(93,1228)
	(98,1240)(105,1255)(113,1273)
	(121,1292)(130,1310)(138,1327)
	(147,1342)(155,1355)(164,1368)
	(172,1379)(181,1390)(191,1401)
	(201,1413)(211,1425)(221,1438)
	(232,1450)(243,1462)(254,1474)
	(265,1485)(277,1495)(289,1504)
	(301,1512)(314,1518)(328,1523)
	(343,1526)(359,1527)(375,1528)
	(393,1528)(411,1527)(430,1525)
	(448,1523)(466,1522)(484,1520)
	(500,1519)(514,1518)(527,1518)
	(539,1518)(555,1518)(567,1518)
	(575,1518)(580,1518)(585,1518)
	(592,1518)(601,1518)(614,1518)
	(624,1518)(635,1518)(647,1519)
	(661,1520)(675,1521)(689,1522)
	(703,1522)(717,1523)(731,1523)
	(743,1522)(754,1521)(764,1518)
	(775,1513)(785,1507)(795,1498)
	(805,1486)(815,1474)(825,1462)
	(832,1453)(837,1446)(839,1443)
\path(389,843)(392,843)(398,843)
	(408,843)(422,843)(440,843)
	(460,843)(482,843)(504,843)
	(526,843)(548,843)(569,843)
	(591,843)(614,843)(632,843)
	(651,843)(672,843)(696,843)
	(723,843)(752,843)(784,843)
	(817,843)(852,843)(888,843)
	(922,843)(955,843)(985,843)
	(1010,843)(1030,843)(1046,843)
	(1056,843)(1061,843)(1064,843)
\path(6089,1293)(6090,1293)(6093,1292)
	(6101,1290)(6115,1286)(6134,1280)
	(6157,1273)(6183,1265)(6209,1257)
	(6234,1250)(6257,1242)(6276,1235)
	(6292,1229)(6305,1223)(6314,1218)
	(6323,1210)(6328,1202)(6329,1192)
	(6328,1182)(6325,1170)(6321,1160)
	(6318,1151)(6315,1146)(6314,1143)
\path(6164,1443)(6166,1442)(6171,1440)
	(6180,1437)(6194,1433)(6212,1426)
	(6235,1418)(6261,1409)(6290,1399)
	(6320,1388)(6351,1377)(6381,1366)
	(6410,1355)(6437,1344)(6461,1334)
	(6482,1325)(6500,1316)(6516,1308)
	(6529,1301)(6539,1293)(6550,1282)
	(6558,1271)(6563,1258)(6565,1245)
	(6564,1230)(6562,1214)(6558,1198)
	(6553,1183)(6549,1169)(6545,1158)
	(6542,1150)(6540,1145)(6539,1143)
\path(6539,918)(6539,917)(6542,914)
	(6547,907)(6555,895)(6566,878)
	(6578,859)(6590,840)(6600,821)
	(6608,804)(6614,790)(6615,778)
	(6614,768)(6609,759)(6602,751)
	(6594,744)(6583,737)(6572,730)
	(6560,723)(6547,717)(6533,712)
	(6519,706)(6502,701)(6484,697)
	(6464,693)(6449,691)(6431,690)
	(6411,689)(6388,688)(6363,688)
	(6334,688)(6303,688)(6271,689)
	(6238,689)(6205,690)(6175,691)
	(6148,691)(6126,692)(6110,692)
	(6098,693)(6092,693)(6089,693)
\path(6314,918)(6314,917)(6315,916)
	(6316,914)(6317,911)(6318,908)
	(6319,905)(6320,900)(6320,895)
	(6320,890)(6320,885)(6318,880)
	(6316,875)(6313,870)(6308,866)
	(6302,862)(6293,857)(6283,854)
	(6271,850)(6256,846)(6239,843)
	(6222,840)(6203,837)(6182,834)
	(6159,831)(6133,828)(6106,824)
	(6077,821)(6046,817)(6013,814)
	(5980,810)(5945,806)(5910,802)
	(5875,798)(5839,795)(5804,791)
	(5769,788)(5734,784)(5701,781)
	(5669,778)(5639,776)(5610,773)
	(5582,771)(5556,770)(5532,769)
	(5510,768)(5489,768)(5458,769)
	(5430,770)(5404,773)(5381,777)
	(5360,781)(5340,787)(5322,792)
	(5304,798)(5287,805)(5271,811)
	(5255,817)(5240,823)(5225,828)
	(5212,833)(5199,838)(5189,843)
	(5180,848)(5174,854)(5170,860)
	(5168,867)(5169,875)(5171,882)
	(5174,890)(5178,898)(5181,905)
	(5184,911)(5187,915)(5188,917)(5189,918)
\path(6089,693)(6086,692)(6080,691)
	(6070,689)(6054,685)(6033,680)
	(6007,675)(5979,668)(5948,662)
	(5916,655)(5884,648)(5854,642)
	(5826,636)(5799,631)(5775,627)
	(5753,623)(5733,620)(5714,618)
	(5693,616)(5673,614)(5653,614)
	(5633,613)(5614,613)(5595,613)
	(5576,614)(5557,614)(5538,615)
	(5520,616)(5501,617)(5483,617)
	(5465,618)(5448,618)(5431,618)
	(5414,618)(5396,618)(5378,618)
	(5361,617)(5345,616)(5329,614)
	(5313,613)(5298,611)(5283,609)
	(5268,608)(5252,608)(5237,609)
	(5221,610)(5205,613)(5189,618)
	(5175,623)(5161,630)(5146,638)
	(5130,647)(5115,658)(5099,669)
	(5082,681)(5066,693)(5050,705)
	(5034,717)(5019,728)(5005,739)
	(4993,748)(4982,756)(4972,763)
	(4964,768)(4961,770)(4959,771)
	(4957,773)(4955,774)(4953,775)
	(4952,776)(4951,776)(4950,776)
	(4949,776)(4949,775)(4949,774)
	(4950,773)(4950,772)(4951,771)
	(4952,770)(4953,769)(4953,768)
	(4954,767)(4955,766)(4956,765)
	(4957,764)(4958,763)(4959,762)
	(4960,761)(4960,760)(4961,760)
	(4962,760)(4963,760)(4964,761)
	(4964,762)(4964,763)(4964,765)
	(4964,766)(4964,768)(4964,775)
	(4964,786)(4964,799)(4964,816)
	(4964,835)(4964,855)(4964,875)
	(4964,893)(4964,906)(4964,914)
	(4964,917)(4964,918)
\path(4814,993)(4817,992)(4823,988)
	(4834,983)(4849,976)(4868,968)
	(4889,958)(4912,948)(4934,940)
	(4956,932)(4977,926)(4998,921)
	(5018,919)(5039,918)(5056,918)
	(5075,920)(5096,923)(5120,926)
	(5146,931)(5174,937)(5205,943)
	(5237,951)(5269,958)(5301,965)
	(5330,972)(5356,979)(5378,984)
	(5394,988)(5405,991)(5411,992)(5414,993)
\path(5789,1368)(5786,1369)(5780,1371)
	(5768,1375)(5752,1380)(5731,1387)
	(5706,1395)(5679,1403)(5651,1411)
	(5623,1419)(5596,1426)(5572,1432)
	(5549,1437)(5528,1440)(5508,1442)
	(5489,1443)(5470,1442)(5451,1441)
	(5431,1439)(5411,1436)(5390,1432)
	(5368,1428)(5347,1424)(5325,1420)
	(5303,1415)(5283,1410)(5263,1404)
	(5244,1398)(5227,1392)(5212,1385)
	(5200,1377)(5189,1368)(5180,1356)
	(5174,1342)(5170,1326)(5168,1306)
	(5169,1283)(5171,1259)(5174,1233)
	(5178,1208)(5181,1186)(5184,1167)
	(5187,1154)(5188,1147)(5189,1143)
\path(4964,1143)(4961,1146)(4956,1153)
	(4948,1163)(4937,1177)(4925,1194)
	(4913,1212)(4903,1230)(4895,1247)
	(4889,1263)(4888,1278)(4889,1293)
	(4892,1305)(4897,1318)(4903,1331)
	(4910,1345)(4918,1360)(4927,1375)
	(4937,1390)(4946,1405)(4957,1421)
	(4967,1436)(4978,1451)(4989,1466)
	(5001,1480)(5013,1493)(5025,1506)
	(5039,1518)(5052,1528)(5066,1538)
	(5081,1548)(5097,1557)(5113,1567)
	(5131,1576)(5149,1585)(5167,1594)
	(5185,1604)(5204,1612)(5223,1621)
	(5241,1629)(5259,1637)(5276,1645)
	(5293,1652)(5309,1658)(5324,1663)
	(5339,1668)(5357,1673)(5375,1676)
	(5392,1678)(5408,1679)(5424,1679)
	(5440,1679)(5455,1679)(5470,1678)
	(5485,1676)(5501,1675)(5516,1674)
	(5532,1672)(5548,1670)(5564,1668)
	(5580,1665)(5596,1661)(5613,1656)
	(5630,1651)(5648,1644)(5666,1637)
	(5684,1630)(5701,1624)(5718,1617)
	(5735,1610)(5750,1605)(5765,1600)
	(5778,1596)(5789,1593)(5806,1589)
	(5820,1588)(5832,1588)(5844,1589)
	(5854,1591)(5860,1592)(5863,1593)(5864,1593)
\path(164,1068)(163,1068)(160,1069)
	(151,1070)(137,1073)(119,1076)
	(98,1079)(76,1082)(57,1083)
	(40,1083)(27,1081)(19,1076)
	(14,1068)(12,1059)(13,1047)
	(15,1033)(19,1017)(24,999)
	(31,979)(37,959)(45,939)
	(52,919)(59,900)(67,883)
	(74,868)(81,855)(89,843)
	(99,831)(110,822)(122,814)
	(136,807)(150,800)(164,795)
	(178,790)(192,785)(206,780)
	(218,776)(229,772)(239,768)
	(252,764)(265,763)(277,763)
	(290,764)(302,766)(310,767)
	(313,768)(314,768)
\path(389,843)(239,843)
\path(164,693)(167,691)(174,686)
	(184,679)(198,669)(215,658)
	(233,647)(251,637)(268,629)
	(284,623)(299,619)(314,618)
	(328,619)(342,621)(356,625)
	(370,630)(384,637)(398,644)
	(412,652)(427,660)(442,667)
	(459,674)(476,681)(495,686)
	(516,690)(539,693)(557,695)
	(576,696)(597,697)(621,698)
	(648,698)(677,698)(709,698)
	(742,698)(777,697)(813,697)
	(847,696)(880,695)(910,695)
	(935,694)(955,694)(971,693)
	(981,693)(986,693)(989,693)
\path(239,1143)(239,1142)(239,1139)
	(240,1131)(241,1116)(243,1096)
	(245,1072)(247,1045)(248,1018)
	(249,993)(249,970)(249,951)
	(247,936)(244,925)(239,918)
	(232,914)(221,914)(208,919)
	(191,927)(172,938)(152,950)
	(132,964)(114,975)(101,985)
	(93,990)(90,993)(89,993)
\end{picture}
}


==> draws/step4.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7528,7242)(0,-10)
\put(1965.000,5263.000){\arc{2121.320}{2.9997}{4.8543}}
\put(1065.000,3605.500){\arc{1515.000}{1.7701}{7.6546}}
\put(1065.000,3607.643){\arc{2110.715}{1.7134}{7.7114}}
\put(1965.000,1963.000){\arc{2121.320}{1.4289}{3.2835}}
\put(1991.786,5229.072){\arc{1570.819}{2.9933}{4.7738}}
\put(1991.786,1996.929){\arc{1570.820}{1.5094}{3.2899}}
\put(3771.000,1063.000){\arc{2109.442}{0.1427}{6.1405}}
\put(3772.500,1063.000){\arc{1515.000}{0.1993}{6.0838}}
\put(5539.000,1997.000){\arc{1571.060}{6.1348}{7.9164}}
\put(5565.000,1963.000){\arc{2121.320}{6.1413}{7.9959}}
\put(5565.000,5263.000){\arc{2121.320}{4.5705}{6.4251}}
\put(6465.000,3470.000){\arc{1515.980}{4.9116}{10.7964}}
\put(6465.000,3469.000){\arc{2109.442}{4.8551}{10.8529}}
\put(3757.000,6163.000){\arc{1514.020}{3.3411}{9.2253}}
\put(3759.000,6163.000){\arc{2109.442}{3.2843}{9.2821}}
\put(5532.000,5236.000){\arc{1568.940}{4.5629}{6.3444}}
\path(1215,5113)(1215,4663)
\path(915,5113)(915,4663)
\path(915,4363)(915,2113)
\path(1215,4363)(1215,2113)
\path(2040,1213)(2715,1213)
\path(2115,913)(2715,913)
\path(3015,1213)(5490,1213)
\path(3015,913)(5415,913)
\path(2115,6313)(4515,6313)
\path(2040,6013)(4515,6013)
\path(4815,6313)(5415,6313)
\path(4815,6013)(5415,6013)
\path(6315,5188)(6315,2713)
\path(6615,5113)(6615,2713)
\path(6315,2413)(6315,2038)
\path(6615,2413)(6615,2038)
\path(915,3913)(1215,3913)
\path(915,3313)(1215,3313)
\path(3615,1213)(3615,913)
\path(4215,1213)(4215,913)
\path(6315,3913)(6615,3913)
\path(6315,3313)(6615,3313)
\path(3315,6313)(3315,6013)
\path(3915,6313)(3915,6013)
\path(240,4288)(465,4063)
\path(240,2938)(465,3163)
\path(3315,463)(3090,238)
\path(4215,388)(4365,238)
\path(7215,4213)(6990,3988)
\path(6915,2863)(7140,2638)
\path(4365,7063)(4140,6763)
\path(3015,6913)(3240,6688)
\path(915,3913)(1215,3313)
\path(1215,3913)(915,3313)
\path(3615,1213)(4215,913)
\path(3615,913)(4215,1213)
\path(6315,3913)(6615,3313)
\path(6615,3913)(6315,3313)
\path(3315,6313)(3915,6013)
\path(3315,6013)(3915,6313)
\path(90,3988)(315,3838)
\path(15,3613)(315,3613)
\path(90,3238)(315,3388)
\path(3765,313)(3765,13)
\path(3990,313)(4140,13)
\path(3540,313)(3390,88)
\path(7215,3463)(7515,3463)
\path(7140,3763)(7440,3838)
\path(7140,3163)(7440,2938)
\path(3615,7213)(3615,6913)
\path(3990,7213)(3915,6913)
\path(3240,7063)(3390,6838)
\end{picture}
}

